Safe Adaptive Feedback Control via Barrier States

This paper presents a safe feedback control framework for nonlinear control-affine systems with parametric uncertainty by leveraging adaptive dynamic programming (ADP) with barrier-state augmentation. The developed ADP-based controller enforces control invariance by optimizing a value function that explicitly penalizes the barrier state, thereby embedding safety directly into the Bellman structure. The near-optimal control policy computed using model-based reinforcement learning is combined with a concurrent learning estimator to identify the unknown parameters and guarantee uniform convergence without requiring persistency of excitation. Using a barrier-state Lyapunov function, we establish boundedness of the barrier dynamics and prove closed-loop stability and safety. Numerical simulations on an optimal obstacle-avoidance problem validate the effectiveness of the developed approach.

==> Figures/theta_hat.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\linewidth,
    height=0.45\linewidth,
    xlabel={$t$ (in sec)},
    ylabel={$\tilde\theta$},
    grid=both,
    legend style={nodes={scale=0.7, transform shape}},
    xmin = 0,
    enlarge y limits=0.01,
    enlarge x limits=0,
  ]

  % ==============================
  % COLOR DEFINITIONS FOR THETA LINES
  % ==============================
  % θ1 = red, θ2 = blue, θ3 = purple, θ4 = green

  % ============================================================
  % ========================== CASE 01 ==========================
  % ============================================================
  \addplot+[thick, red!70!black, 
      mark=triangle,
      mark size=1.5pt,
      mark repeat=60,
      mark options={solid}]
    table[x index=0, y index=1]{Data/Case-01/theta_hat.dat};

  \addplot+[thick, blue, 
      mark= diamond,
      mark size=1.5pt,
      mark repeat=60,
      mark options={solid}]
    table[x index=0, y index=2]{Data/Case-01/theta_hat.dat};

  \addplot+[thick, purple!80!black,
      mark=*,
      mark size=1.5pt,
      mark repeat=60,
      mark options={solid}]
    table[x index=0, y index=3]{Data/Case-01/theta_hat.dat};

  \addplot+[thick, green!50!black, 
      mark=square,
      mark size=1.5pt,
      mark repeat=60,
      mark options={solid}]
    table[x index=0, y index=4]{Data/Case-01/theta_hat.dat};

  % ============================================================
  % ===== Legend entries for θ-lines (colors only, no markers) ==
  % ============================================================
  \addlegendimage{thick, red!70!black}
  \addlegendentry{$\tilde\theta_1$}

  \addlegendimage{thick, blue}
  \addlegendentry{$\tilde\theta_2$}

  \addlegendimage{thick, purple!80!black}
  \addlegendentry{$\tilde\theta_3$}

  \addlegendimage{thick, green!50!black}
  \addlegendentry{$\tilde\theta_4$}

  \end{axis}
\end{tikzpicture}


==> Figures/trajectory.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\linewidth,
    height=0.7\linewidth,
    xlabel={$x_1$},
    ylabel={$x_2$},
    grid=both,
    axis equal,
    legend style={
      at={(0.02,0.98)},
      anchor=north west,
      nodes={scale=0.5, transform shape}
    }
  ]

  % --- Filled obstacle ---
    \draw[
      fill=red!25,
      draw=red!80,
      thick,
    ] (axis cs:2,2) circle [radius=0.5];

    \addlegendimage{area legend, fill=red!25, draw=red!80}
    \addlegendentry{\small Obstacle}

    \draw[->, thick]
      (axis cs:1.75, 0.25)
      node[above, yshift=-10pt]{\small Obstacle}
      -- (axis cs:2, 2);

    % --- Case 01 ---
    \addplot+[
      thick,
      blue,
      solid,
      mark=none,
    ] table[
      x index=1,
      y index=2,
      col sep=space,
    ]{Data/Case-01/x.dat};
    \addlegendentry{\small BaS-RL}

    % --- Case 02 ---
    \addplot+[
      thick,
      purple!40!black,
      dashed,
      mark=none,
    ] table[
      x index=1,
      y index=2,
      col sep=space,
    ]{Data/Case-02/x.dat};
    \addlegendentry{\small CBF-RL}

    % --- Case 03 ---
    \addplot+[
      thick,
      green!40!black,
      dash dot,
      mark=none,
    ] table[
      x index=1,
      y index=2,
      col sep=space,
    ]{Data/Case-03/x.dat};
    \addlegendentry{\small No Safety Constraints}

    

  \end{axis}
\end{tikzpicture}

